A gentle introduction to approximating high-dimensional integrals with lattice rules and a maybe-not-so-gentle introduction to the relevant function spaces for QMC integration

These lecture notes give both a practical and theoretical introduction to high-dimensional integration with lattice rules. We introduce lattice points and rules in combination with accompanying Julia code. Next we introduce the typical function spaces used in the literature. We compare classical Sobolev spaces with Sobolev spaces of dominating mixed smoothness. We derive lower bounds and show that the curse of dimensionality is unavoidable for these unweighted function spaces. Next we switch to weighted periodic spaces and derive a constructive upper bound using the component-by-component construction for the generating vector of a lattice rule. We pick periodic spaces because they are a perfect match with lattice rules. The upper bound shows that under suitable conditions on the weights we obtain dimension-independent worst-case error bounds. We then use embedding constants to transfer these bounds to some common norms for these periodic spaces.

==> figs_srcs/figure_bump_functions.tex <==
\ifdefined\galleryview
\else
  \begin{figure}
  \centering
\fi
\tikzsetnextfilename{figure_bump_functions}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 4,horizontal sep=1.65cm,vertical sep=1.15cm},
  width=0.23\textwidth,
  height=0.17\textwidth,
  scale only axis,
  clip=false,
  xmin=-0.1,xmax=1.1,
  enlarge y limits=0.08,
  axis x line=middle,
  axis y line=left,
  xlabel={},
  xtick={0,0.5,1},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},
  tick label style={font=\small},
  samples=193,
  domain=-0.1:1.1,
  every axis plot/.append style={line width=1.5pt},
]
  \nextgroupplot[title={$\alpha = 1$},title style={yshift=12pt},ymin=0,ymax=0.0675]
  \addplot[deepblue] {(x >= 0 && x <= 1) ? ((x*(1-x))^2) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_1(x)$};
  \nextgroupplot[title={$\alpha = 2$},title style={yshift=12pt},ymin=0,ymax=0.016875]
  \addplot[deepgreen] {(x >= 0 && x <= 1) ? ((x*(1-x))^3) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_2(x)$};
  \nextgroupplot[title={$\alpha = 3$},title style={yshift=12pt},ymin=0,ymax=0.00421875]
  \addplot[deeporange] {(x >= 0 && x <= 1) ? ((x*(1-x))^4) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_3(x)$};

  \nextgroupplot[xlabel={$x$},ymin=-0.21,ymax=0.21]
  \addplot[deepblue] {(x >= 0 && x <= 1) ? (2*x*(1-x)*(1-2*x)) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_1^{(1)}(x)$};
  \nextgroupplot[ymin=-0.058,ymax=0.058]
  \addplot[deepgreen] {(x >= 0 && x <= 1) ? (3*x^2*(1-x)^2*(1-2*x)) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_2^{(1)}(x)$};
  \nextgroupplot[ymin=-0.0165,ymax=0.0165]
  \addplot[deeporange] {(x >= 0 && x <= 1) ? (4*x^3*(1-x)^3*(1-2*x)) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_3^{(1)}(x)$};

  \nextgroupplot[group/empty plot,ymin=0,ymax=1]
  \nextgroupplot[xlabel={$x$},ymin=-0.405,ymax=0.324]
  \addplot[deepgreen] {(x >= 0 && x <= 1) ? (6*x*(1-x)*(1-5*x+5*x^2)) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_2^{(2)}(x)$};
  \nextgroupplot[ymin=-0.135,ymax=0.089]
  \addplot[deeporange] {(x >= 0 && x <= 1) ? (4*x^2*(1-x)^2*(3-14*x+14*x^2)) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_3^{(2)}(x)$};

  \nextgroupplot[group/empty plot,ymin=0,ymax=1]
  \nextgroupplot[group/empty plot,ymin=0,ymax=1]
  \nextgroupplot[xlabel={$x$},ymin=-1.08,ymax=1.08]
  \addplot[deeporange] {(x >= 0 && x <= 1) ? (24*x*(1-x)*(1-2*x)*(1-7*x+7*x^2)) : 0};
  \node[anchor=south west,xshift=3pt,yshift=2pt] at (axis description cs:0,1) {$\phi_3^{(3)}(x)$};
\end{groupplot}
\end{tikzpicture}
\ifdefined\galleryview
\else
\caption{The function $\phi_\alpha(x) = (x \, (1-x))^{\alpha+1} \, \bbone\{x \in [0,1]\}$ for $\alpha = 1, 2, 3$ and its derivatives through order $\alpha$.}
\label{fig:phi-alpha}
\end{figure}
\fi


==> figs_srcs/figure_convergence.tex <==
\tikzsetnextfilename{figure_convergence}
\def\convergencedata{\articledata/convergence_experiments_data.txt}
\pgfplotstableread[col sep=tab]{\convergencedata}\convergencetable
\pgfplotstablegetelem{0}{n}\of{\convergencetable}
\pgfmathsetmacro{\referencen}{\pgfplotsretval}
\pgfplotstablegetelem{0}{stderr_d2}\of{\convergencetable}
\pgfmathsetmacro{\dimensionreference}{\pgfplotsretval * \referencen}
\pgfplotstablegetelem{0}{shift_stderr_d5}\of{\convergencetable}
\pgfmathsetmacro{\shiftreference}{\pgfplotsretval * \referencen}
\pgfplotstablegetelem{0}{tent_shift_stderr}\of{\convergencetable}
\pgfmathsetmacro{\tentreference}{\pgfplotsretval * \referencen^2}
\begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=0.6cm, y descriptions at=edge left},
      width=5.65cm,
      height=5.8cm,
      xmode=log,
      ymode=log,
      log basis x=2,
      xmin=16,
      xmax=1048576,
      xtick={16,1024,1048576},
      xticklabels={$2^4$,$2^{10}$,$2^{20}$},
      ymin=1e-15,
      ymax=1e1,
      every mark/.append style={scale=0.6},
      xlabel={$n$},
      grid=major,
      legend style={font=\scriptsize, draw=none, fill=none, cells={anchor=west}},
      tick label style={font=\scriptsize},
      title style={font=\small}
    ]
      \nextgroupplot[title={$d=1$}, legend pos=south west]
      \addplot[deepblue, mark=*] table[x=n, y=left_error, col sep=tab] {\convergencedata};
      \addlegendentry{left rectangle}
      \addplot[deepblue, dotted, very thick, mark=triangle*] table[x=n, y=tent_error, col sep=tab] {\convergencedata};
      \addlegendentry{tent transformed}
      \addplot[deepblue, densely dashed, mark=square*] table[x=n, y=midpoint_error, col sep=tab] {\convergencedata};
      \addlegendentry{midpoint}
      \addplot[black, dashed, thick, domain=16:1048576, samples=2, forget plot] {1/x};
      \addplot[black, dashed, thick, domain=16:1048576, samples=2, forget plot] {1/x^2};

      \nextgroupplot[title={$d=2,10,100$}, legend pos=south west]
      \addplot[deepblue, densely dotted, very thick, mark=asterisk, mark size=2.2pt] table[x=n, y=stderr_d100, col sep=tab] {\convergencedata};
      \addlegendentry{stderr $d=100$}
      \addplot[deepblue, loosely dashed, mark=pentagon*] table[x=n, y=stderr_d10, col sep=tab] {\convergencedata};
      \addlegendentry{stderr $d=10$}
      \addplot[deepblue, dashdotted, mark=diamond*] table[x=n, y=stderr_d2, col sep=tab] {\convergencedata};
      \addlegendentry{stderr $d=2$}
      \addplot[black, dashed, thick, domain=16:1048576, samples=2, forget plot] {\dimensionreference/x};

      \nextgroupplot[title={$d=5$, tent}, legend pos=south west]
      \addplot[deepblue, thin, dashdotted, forget plot] table[x=n, y=shift_error_d5, col sep=tab] {\convergencedata};
      \addplot[deepblue, thin, densely dashed, forget plot] table[x=n, y=tent_shift_error, col sep=tab] {\convergencedata};
      \addplot[deepblue, dashdotted, mark=triangle*, mark size=2.5pt] table[x=n, y=shift_stderr_d5, col sep=tab] {\convergencedata};
      \addlegendentry{stderr $d=5$}
      \addplot[deepblue, densely dashed, mark=filled cross, mark size=3pt] table[x=n, y=tent_shift_stderr, col sep=tab] {\convergencedata};
      \addlegendentry{stderr tent $d=5$}
      \addplot[black, dashed, thick, domain=16:1048576, samples=2, forget plot] {\shiftreference/x};
      \addplot[black, dashed, thick, domain=16:1048576, samples=2, forget plot] {\tentreference/x^2};
    \end{groupplot}
  \end{tikzpicture}


==> figs_srcs/figure_diameter_of_information.tex <==
\ifdefined\galleryview
\else
  % Layout review: allow placement with text instead of a float-only page.
  \begin{figure}[htb]
  \centering
\fi
\tikzsetnextfilename{figure_diameter_of_information}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  infoarrow/.style={-{Stealth[length=3mm,width=2mm]},thick},
]
  % Admissible function class, with its label outside the boundary.
  \fill[softblue] (0.2,0) ellipse (2 and 2.35);
  \draw[deepblue,very thick] (0.2,0) ellipse (2 and 2.35);
  \node[deepblue,anchor=base] at (0.2,2.9) {\strut Function class $F$};
  \node at (0.2,-2.9) {$F \subseteq \{g \in H : \|g\|_H \le 1\}$};

  \coordinate (fp) at (0.5,1.4);
  \coordinate (f) at (-0.2,0.2);
  \coordinate (fpp) at (0.55,-1.6);
  \coordinate (q) at (-7.8,-0.55);
  \coordinate (ifp) at (3.2,1.9);
  \coordinate (if) at (3.2,0.55);
  \coordinate (ifpp) at (3.2,-1.9);

  % Functions giving the same sampled information.
  \draw[deepgreen,very thick]
    (0.8,2.05) .. controls (0.75,1.9) and (0.65,1.65) .. (fp)
    .. controls (0.35,1.15) and (-0.2,0.65) .. (f)
    .. controls (-0.2,-0.25) and (0.4,-1.35) .. (fpp)
    .. controls (0.7,-1.85) and (0.8,-2.05) .. (0.8,-2.15);
  \node[deepgreen,anchor=west] at (0.02,-0.25) {$N(Q_{d,n},f)$};

  % All three functions are evaluated at the same nodes and give the same values.
  \node[deepblue,anchor=base] at (-4.8,2.9) {\strut Sampled information};
  \node[deepblue,anchor=base] at (-4.8,2.43) {$N(Q_{d,n},f)$};
  \node[draw=deepblue,thick,fill=softblue!35,inner sep=7pt] (data) at (-4.8,0) {%
    \renewcommand{\arraystretch}{1.4}%
    \begin{tabular}{@{}l@{\hspace{0.5em}}|@{\hspace{0.5em}}c@{\quad}c@{\quad}c@{}}
      & $\bsx_1$ & $\cdots$ & $\bsx_m$ \\
      \hline
      $f$ & $y_1$ & $\cdots$ & $y_m$ \\
      $f^\fmarkone$ & $y_1$ & $\cdots$ & $y_m$ \\
      $f^\fmarktwo$ & $y_1$ & $\cdots$ & $y_m$
    \end{tabular}%
  };
  \node[below=5pt,deepblue] at (data.south) {$m \le n$};

  \draw[infoarrow,deepblue] (fp) -- ([yshift=-5pt]data.east);
  \draw[infoarrow,deepblue] (f) -- ([yshift=7pt]data.east);
  \draw[infoarrow,deepblue] (fpp) -- ([yshift=-17pt]data.east);
  \draw[infoarrow,deepblue] (data.west) -- (q);

  % The true integral can distinguish the three functions.
  \draw[infoarrow,deeporange] (fp) -- (ifp);
  \draw[infoarrow,deeporange] (f) -- (if);
  \draw[infoarrow,deeporange] (fpp) -- (ifpp);

  \foreach \point/\label in {fp/f^\fmarkone,f/f} {
    \fill[black] (\point) circle (2.2pt);
    \node[above=5pt] at (\point) {$\label$};
  }
  \fill[black] (fpp) circle (2.2pt);
  \node[above=3pt,xshift=3pt] at (fpp) {$f^\fmarktwo$};

  % Two copies of the real-value axis for algorithm outputs and integral values.
  \draw[very thick,-{Stealth[length=3mm,width=2mm]}] (-7.8,-2.35) -- (-7.8,2.35);
  \node[deepblue,anchor=base] at (-7.8,2.9) {\strut $Q_{d,n}$};
  \fill[deepblue] (q) circle (2.5pt) node[left=6pt] {$q$};
  \draw[very thick,-{Stealth[length=3mm,width=2mm]}] (3.2,-2.35) -- (3.2,2.35);
  \node[deeporange,anchor=base] at (3.2,2.9) {\strut $I_d$};
  \fill[deeporange] (ifp) circle (2.2pt) node[right=5pt] {$I_d(f^\fmarkone)$};
  \fill[deeporange] (if) circle (2.2pt) node[right=5pt] {$I_d(f)$};
  \fill[deeporange] (ifpp) circle (2.2pt) node[right=5pt] {$I_d(f^\fmarktwo)$};
  \fill[deepblue] (q -| if) circle (2.5pt) node[right=5pt] {$q$};
  \foreach \axisx in {-7.8,3.2} {
    \draw[thick] ({\axisx-0.1},-2.2) -- ({\axisx+0.1},-2.2);
  }

  \draw[deeporange,thick,{Stealth[length=3mm,width=2mm]}-{Stealth[length=3mm,width=2mm]}]
    (4.85,-1.9) -- (4.85,1.9);
  \node[rotate=90,deeporange] at (5.35,0)
    {$|I_d(f^\fmarkone) - I_d(f^\fmarktwo)|$};

  \node at (0,-3.6) {$N(Q_{d,n},f) = N(Q_{d,n},f^\fmarkone) = N(Q_{d,n},f^\fmarktwo)$};
  \node at (0,-4.2) {$Q_{d,n}(f) = Q_{d,n}(f^\fmarkone) = Q_{d,n}(f^\fmarktwo) = q$};
\end{tikzpicture}
\ifdefined\galleryview
\else
\caption{Diameter of information.
We pick functions $f$, $f^\fmarkone$ and $f^\fmarktwo$ that belong to the admissible class $F$, are sampled by the deterministic algorithm $Q_{d,n}$ at the same nodes $\bsx_1,\ldots,\bsx_m$ and have the same values $f(\bsx_k) = f^\fmarkone(\bsx_k) = f^\fmarktwo(\bsx_k) = y_k$ for every~$k$.
Thus $N(Q_{d,n},f) = N(Q_{d,n},f^\fmarkone) = N(Q_{d,n},f^\fmarktwo)$ and the algorithm returns the same output $q$ for all three functions.
The common output $q$ is also marked on the integral axis.
Their integrals can differ, and at least one of $f^\fmarkone$ and $f^\fmarktwo$ has error at least $\tfrac12 |I_d(f^\fmarkone) - I_d(f^\fmarktwo)|$.
The diameter of information is the supremum of this integral difference over pairs of functions giving the same information.}
\label{fig:diameter-of-information}
\end{figure}
\fi


==> figs_srcs/figure_dyadic_partitions.tex <==
\ifdefined\galleryview
\else
  \begin{figure}[htb]
  \centering
\fi
\tikzsetnextfilename{figure_dyadic_partitions}
\begin{tikzpicture}[x=3.9cm,y=3.9cm,font=\small]
  % All nonnegative level vectors with total level four.
  \foreach \level/\posx/\posy in {0/0/1.4,1/1.28/1.4,2/2.56/1.4,3/0/0,4/1.28/0} {
    \begin{scope}[shift={(\posx,\posy)}]
      \pgfmathtruncatemacro{\otherlevel}{4-\level}
      \pgfmathtruncatemacro{\columns}{2^\level}
      \pgfmathtruncatemacro{\rows}{2^\otherlevel}
      \pgfmathtruncatemacro{\lastcolumn}{\columns-1}
      \pgfmathtruncatemacro{\lastrow}{\rows-1}
      \def\cellcolour{softgray}
      \ifnum\level=1
        \def\cellcolour{softorange}
      \fi
      \ifnum\level=3
        \def\cellcolour{softblue}
      \fi
      \fill[\cellcolour] (0,0) rectangle (1,1);
      % The extreme partitions have all sample points on box boundaries.
      \ifcase\level
        \def\occupiedcells{}
      \or
        \def\occupiedcells{0/0,1/1,0/2,1/3,0/4,1/5,0/6,1/7}
      \or
        \def\occupiedcells{0/0,0/1,1/2,1/3,2/0,2/1,3/2,3/3}
      \or
        \def\occupiedcells{0/0,1/0,2/1,3/1,4/0,5/0,6/1,7/1}
      \or
        \def\occupiedcells{}
      \fi
      \ifx\occupiedcells\empty
      \else
        \foreach \cellx/\celly in \occupiedcells {
          \fill[white] ({\cellx/\columns},{\celly/\rows})
            rectangle ({(\cellx+1)/\columns},{(\celly+1)/\rows});
        }
      \fi
      \ifnum\columns>1
        \foreach \k in {1,...,\lastcolumn} {
          \draw[gray!70] ({\k/\columns},0) -- ({\k/\columns},1);
        }
      \fi
      \ifnum\rows>1
        \foreach \k in {1,...,\lastrow} {
          \draw[gray!70] (0,{\k/\rows}) -- (1,{\k/\rows});
        }
      \fi
      \ifnum\level=1
        \draw[deeporange,very thick] (0,0.625) rectangle (0.5,0.75);
        \node[deeporange!60!black] at (0.25,0.6875) {$J'$};
        \node[anchor=base] at (0.5,1.15) {\strut $\bsv = (1,3)$};
      \else
        \node[anchor=base] at (0.5,1.15) {\strut $\bsv = (\level,\otherlevel)$};
      \fi
      \ifnum\level=3
        \draw[deepblue,very thick] (0.125,0.5) rectangle (0.25,1);
        \node[deepblue!60!black] at (0.1875,0.75) {$J$};
      \fi
      \draw[very thick] (0,0) rectangle (1,1);
      \pic {construction samples};
      \node[below left=2pt] at (0,0) {$0$};
      \node[below=2pt] at (1,0) {$1$};
      \node[left=2pt] at (0,1) {$1$};
    \end{scope}
  }

  % Only the two selected boxes are superposed in the final panel.
  \begin{scope}[shift={(2.56,0)}]
    \fill[softblue] (0.125,0.5) rectangle (0.25,1);
    \fill[softorange] (0,0.625) rectangle (0.5,0.75);
    \fill[softgreen] (0.125,0.625) rectangle (0.25,0.75);
    \draw[deepblue,very thick] (0.125,0.5) rectangle (0.25,1);
    \draw[deeporange,very thick] (0,0.625) rectangle (0.5,0.75);
    \draw[deepgreen,thick] (0.125,0.625) rectangle (0.25,0.75);
    \node[deepblue!60!black] at (0.1875,0.875) {$J$};
    \node[deeporange!60!black] at (0.375,0.6875) {$J'$};
    \draw[very thick] (0,0) rectangle (1,1);
    \pic {construction samples};
    \node[anchor=base] at (0.5,1.15) {\strut Selected boxes};
    \node[below left=2pt] at (0,0) {$0$};
    \node[below=2pt] at (1,0) {$1$};
    \node[left=2pt] at (0,1) {$1$};
    \node[deepgreen!60!black,anchor=west,inner sep=1pt] (overlaplabel) at (0.40,0.52) {$J \cap J'$};
    \draw[infoarrow,deepgreen] ([yshift=3pt]overlaplabel.west) -- (0.1875,0.6875);
  \end{scope}
  \node at (1.78,-0.27) {$d = 2,\quad t = 4,\quad n = 8,\quad 2^t = 16$ boxes in each partition};
\end{tikzpicture}
\ifdefined\galleryview
\else
\caption{Example of dyadic partitions for the functions $g_{d,\alpha,t,\bsc}$.
In each of the boxes of each partition we have $\psi_{d,\alpha,\bsv,\bsa}$ with its coefficient.
In a particular partition these functions do not overlap, but in the superposition they can overlap, as illustrated in the final panel for two unsampled boxes $J$ and~$J'$.}
\label{fig:dyadic-partition}
\end{figure}
\fi


==> figs_srcs/figure_example_integrand.tex <==
\tikzsetnextfilename{figure_example_integrand}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=2cm
    },
    width=6cm,
    height=5cm,
    samples=200,
    ymin=-0.1, ymax=4, % same y-scale for both
    xmin=-0.1, xmax=2.1
  ]
    % Left plot
    \nextgroupplot[
      domain=0:2,
      title={$g(x) = \exp(-x^5 + x)$}
    ]
    \addplot[blue, thick] {exp(-x^5 + x)};

    % Right plot
    \nextgroupplot[
      domain=0:1,
      title={$f(x) = 2 \exp(-(2x)^5 + 2x)$}
    ]
    \addplot[red, thick] {2*exp(-(2*x)^5 + 2*x)};
  \end{groupplot}
  \end{tikzpicture}


==> figs_srcs/figure_glued_bumps.tex <==
\ifdefined\galleryview
\else
  \begin{figure}
  \centering
\fi
\tikzsetnextfilename{figure_glued_bumps}
\begin{tikzpicture}
\begin{axis}[
  width=0.7\textwidth,
  height=0.32\textwidth,
  scale only axis,
  clip=false,
  xmin=0,xmax=1,
  ymin=-0.013,ymax=0.009,
  axis x line=middle,
  axis y line=left,
  xlabel={$x$},
  xtick={0,0.25,0.5,0.75,1},
  ytick={-0.01,-0.005,0,0.005},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
  tick label style={font=\small},
  samples=161,
  every axis plot/.append style={very thick},
]
  \addplot[deepblue,domain=0:0.5] {2*2^(-2)*(2*x*(1-2*x))^3};
  \addplot[deeporange,domain=0.5:1] {-3*2^(-2)*((2*x-1)*(2-2*x))^3};
  \node[deepblue,anchor=south] at (axis description cs:0.25,1) {$c_0 = 2$};
  \node[deeporange,anchor=south] at (axis description cs:0.75,1) {$c_1 = -3$};
\end{axis}
\end{tikzpicture}
\ifdefined\galleryview
\else
\caption{Gluing scaled copies of $\phi_{d,\alpha} = \phi_\alpha^{\otimes d}$ on neighbouring subcubes gives a function in $H^\alpha([0,1]^d)$.
The plot shows $2^{-\alpha} \, \big(2 \phi_\alpha(2x) - 3 \phi_\alpha(2x-1)\big)$ for $d = 1$ and $\alpha = 2$.}
\label{fig:neighbouring-bumps}
\end{figure}
\fi


==> figs_srcs/figure_lattice_points_10_11_90.tex <==
\tikzsetnextfilename{figure_lattice_points_10_11_90}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_10_11_90.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_points_10_9_90.tex <==
\tikzsetnextfilename{figure_lattice_points_10_9_90}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_10_9_90.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_points_1_13_21.tex <==
\tikzsetnextfilename{figure_lattice_points_1_13_21}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_1_13_21.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_points_1_19_21.tex <==
\tikzsetnextfilename{figure_lattice_points_1_19_21}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_1_19_21.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_points_1_1_21.tex <==
\tikzsetnextfilename{figure_lattice_points_1_1_21}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_1_1_21.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_points_1_1_32.tex <==
\tikzsetnextfilename{figure_lattice_points_1_1_32}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_1_1_32.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_points_1_31_32.tex <==
\tikzsetnextfilename{figure_lattice_points_1_31_32}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_1_31_32.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_points_1_55_89.tex <==
\tikzsetnextfilename{figure_lattice_points_1_55_89}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_1_55_89.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_points_2_6_32.tex <==
\tikzsetnextfilename{figure_lattice_points_2_6_32}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_points_2_6_32.txt};
    %\draw (axis cs:0,0) rectangle (axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_sequence_128.tex <==
\tikzsetnextfilename{figure_lattice_sequence_128}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    % Keep ticks at all points, including the orange additions.
    \addplot[draw=none, mark=none, forget plot] table[x index=0, y index=1] {\articledata/lattice_sequence_128.txt};
    \addplot[bluepoints, restrict expr to domain={\coordindex}{0:63}] table[x index=0, y index=1] {\articledata/lattice_sequence_128.txt};
    \addplot[orangepoints, restrict expr to domain={\coordindex}{64:127}] table[x index=0, y index=1] {\articledata/lattice_sequence_128.txt};

\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_sequence_64.tex <==
\tikzsetnextfilename{figure_lattice_sequence_64}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    \addplot[bluepoints] table[x index=0, y index=1] {\articledata/lattice_sequence_64.txt};

\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_lattice_sequence_96.tex <==
\tikzsetnextfilename{figure_lattice_sequence_96}
\begin{tikzpicture}
\begin{axis}[
    scatterpoints,
    xtick=data,
    ytick=data,
]
    % Keep ticks at all points, including the orange additions.
    \addplot[draw=none, mark=none, forget plot] table[x index=0, y index=1] {\articledata/lattice_sequence_96.txt};
    \addplot[bluepoints, restrict expr to domain={\coordindex}{0:63}] table[x index=0, y index=1] {\articledata/lattice_sequence_96.txt};
    \addplot[orangepoints, restrict expr to domain={\coordindex}{64:95}] table[x index=0, y index=1] {\articledata/lattice_sequence_96.txt};

\end{axis}
\end{tikzpicture}


==> figs_srcs/figure_modulo.tex <==
\tikzsetnextfilename{figure_modulo}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=0.5cm
  },
  width=6cm,
  height=4.5cm,
  xmin=-3.5, xmax=3.5,
  ymin=-1.2, ymax=1.2,
  samples=400,
  domain=-3.5:3.5,
  axis lines=middle,
  xtick={-3,-2,-1,0,1,2,3},
  ytick={-1, -0.5, 0, 0.5, 1},
  tick label style={font=\scriptsize},
  xlabel={$x$}, ylabel style={rotate=-90},
  xlabel style={xshift=5pt},
  grid=both
]
% --- Plot 1: x - floor(x)
\nextgroupplot[title={$\{ x \} = x \bmod 1 = x - \lfloor x \rfloor$}]
\pgfplotsinvokeforeach{-4,...,3}{
  \addplot[green!60!black, thick, domain=#1:{#1+1}, samples=2] {x - (#1)};
}
\addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=green!60!black, fill=white}] coordinates {(-3,1) (-2,1) (-1,1) (0,1) (1,1) (2,1) (3,1)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=green!60!black, fill=green!60!black}] coordinates {(-3,0) (-2,0) (-1,0) (0,0) (1,0) (2,0) (3,0)};
% --- Plot 2: x % 1 C-style remainder
\nextgroupplot[title={$x \,\%\, 1$ (C-style)}]
\pgfplotsinvokeforeach{-4,...,-1}{
  \addplot[red, thick, domain=#1:{#1+1}, samples=2] {x - (#1+1)};
}
\pgfplotsinvokeforeach{0,...,3}{
  \addplot[red, thick, domain=#1:{#1+1}, samples=2] {x - (#1)};
}
\addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=red, fill=white}] coordinates {(-3,-1) (-2,-1) (-1,-1) (1,1) (2,1) (3,1)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=red, fill=red}] coordinates {(-3,0) (-2,0) (-1,0) (0,0) (1,0) (2,0) (3,0)};
% --- Plot 3: ((x % 1) + 1) % 1
\nextgroupplot[title={$((x \,\%\, 1) + 1) \,\%\, 1$ (C-style)}]
\pgfplotsinvokeforeach{-4,...,3}{
  \addplot[blue, thick, domain=#1:{#1+1}, samples=2] {x - (#1)};
}
\addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=blue, fill=white}] coordinates {(-3,1) (-2,1) (-1,1) (0,1) (1,1) (2,1) (3,1)};
\addplot[only marks, mark=*, mark size=1.5pt, mark options={draw=blue, fill=blue}] coordinates {(-3,0) (-2,0) (-1,0) (0,0) (1,0) (2,0) (3,0)};
\end{groupplot}
\end{tikzpicture}


==> figs_srcs/figure_subcube_construction.tex <==
\ifdefined\galleryview
\else
  \begin{figure}[t]
  \centering
\fi
\tikzsetnextfilename{figure_subcube_construction}
\begin{tikzpicture}[x=5.3cm,y=5.3cm,font=\small]
  \foreach \panel in {0,1} {
    \begin{scope}[shift={({1.5*\panel},0)}]
      \foreach \cellx in {0,...,3} {
        \foreach \celly in {0,...,3} {
          \pgfmathtruncatemacro{\sampledcell}{
            (\cellx == 0 || \cellx == 2) ? (\celly < 2) : (\celly >= 2)
          }
          \ifnum\panel=0
            \def\cellcolour{softgreen}
            \def\signcolour{deepgreen!60!black}
            \def\cellsign{+1}
          \else
            \ifnum\sampledcell=1
              \def\cellcolour{softgreen}
              \def\signcolour{deepgreen!60!black}
              \def\cellsign{+1}
            \else
              \def\cellcolour{softorange}
              \def\signcolour{deeporange!60!black}
              \def\cellsign{-1}
            \fi
          \fi
          \fill[\cellcolour] ({\cellx/4},{\celly/4})
            rectangle ({(\cellx+1)/4},{(\celly+1)/4});
          \node[\signcolour,font=\boldmath] at ({(\cellx+0.5)/4},{(\celly+0.5)/4}) {$\cellsign$};
        }
      }
      \foreach \k in {1,2,3} {
        \draw[gray] ({\k/4},0) -- ({\k/4},1);
        \draw[gray] (0,{\k/4}) -- (1,{\k/4});
      }
      \draw[very thick] (0,0) rectangle (1,1);
      \pic {construction samples};
      \node[below left=2pt] at (0,0) {$0$};
      \node[below=2pt] at (1,0) {$1$};
      \node[left=2pt] at (0,1) {$1$};
      \node[below=13pt] at (0.5,0) {$x_1$};
      \node[left=13pt] at (0,0.5) {$x_2$};
    \end{scope}
  }
  \node at (0.5,1.13) {$f^\fmarkone$: all coefficients $+1$};
  \node at (2,1.13) {$f^\fmarktwo$: signs reversed in unsampled cells};
  \node at (1.25,-0.20) {$d = 2,\quad n = 8,\quad m = \lceil\sqrt{2n}\rceil = 4,\quad m^d = 16$};
  \node at (1.25,-0.30) {$N(Q_{d,n},f^\fmarkone) = N(Q_{d,n},f^\fmarktwo)$};
\end{tikzpicture}
\ifdefined\galleryview
\else
\caption{Construction of $f^\fmarkone$ and $f^\fmarktwo$.
Each cell has $\phi_{d,\alpha,m,\bsa}$ with the indicated coefficient.
The samples are marked by black dots.
The function $f^\fmarkone$ has coefficient $+1$ in every cell, while $f^\fmarktwo$ keeps $+1$ in the sampled cells and uses $-1$ in the unsampled cells.
After the common norm normalisation, the two functions agree at every sample point but have different integrals.}
\label{fig:subcubes}
\end{figure}
\fi


==> figs_srcs/figure_tent_transform.tex <==
\tikzsetnextfilename{figure_tent_transform}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=2cm,
    },
    width=5.5cm,
    height=4cm,
    domain=0:1,
    samples=200,
    ymin=0, ymax=1.1,
    xmin=0, xmax=1.1,
    axis lines=middle,
    xlabel=$x$,
    ylabel=$\varphi(x)$,
    extra x ticks={0},
    extra y ticks={0},
  ]
    \nextgroupplot[title={$n=10$}]
    \addplot[blue, thick] {1 - abs(1 - 2*x)};
    \foreach \k in {0,...,9} {
      \addplot[only marks, mark=*, mark options={fill=blue}] coordinates {(\k/10, {1 - abs(1 - 2*(\k/10))})};
    }
    \nextgroupplot[title={$n=11$}]
    \addplot[blue, thick] {1 - abs(1 - 2*x)};
    \foreach \k in {0,...,10} {
      \addplot[only marks, mark=*, mark options={fill=blue}] coordinates {(\k/11, {1 - abs(1 - 2*(\k/11))})};
    }
  \end{groupplot}
\end{tikzpicture}

